Scaling Up Thermodynamic AI Models

Thermodynamic computing devices based on the Ising model show great promise for low-power AI inference and edge computing, but scalable methods for training large models for such hardware remain limited. Prior theory shows that the time-averaged behavior of high-temperature Gibbs-sampled Ising systems can implement feed-forward neural inference. We turn this theoretical correspondence into a scalable and purely backpropagation-based algorithm for training deep convolutional networks for thermodynamic inference on Ising machine hardware. Our image classification models achieve accuracies of 94.9% on CIFAR-10 and 76.0% on CIFAR-100 under binary Gibbs sampling. We then develop and experimentally validate a mathematical theory relating inference cost to accuracy and controlling autocorrelation times. Subsequently, we calculate asymptotic results showing that inference cost is bounded by a well-controlled tradeoff with performance and exhibit algorithms for computing optimal inference schedules. Finally, we discuss implications for hardware development and the future of high-temperature thermodynamic AI models.

==> blockdiagram.tex <==
\begin{tikzpicture}[
>=Stealth,
node distance=1.1cm and 2.0cm,
op/.style={draw, rounded corners=3pt, minimum width=2.4cm, minimum height=0.7cm,
           fill=white!95!black, font=\small},
sign/.style={draw, rounded corners=3pt, minimum width=2.4cm, minimum height=0.7cm,
             fill=orange!20, font=\small, thick},
affine/.style={draw, rounded corners=3pt, minimum width=2.4cm, minimum height=0.7cm,
               fill=purple!10, font=\small},
binary/.style={font=\small\bfseries, text=black},
cont/.style={font=\small, text=orange!60!black},
every edge/.style={draw, ->, thick},
label/.style={font=\scriptsize, text=black!60},
]
% --- Input ---
\node[binary] (input) {$\bm{x}^{(i)} \in \{{\pm}1\}^{C_\text{in}\times H\times W}$};

\node[sign, below=1.0cm of input] (aff_in) {%
$\bm{s}_{0}$};
\node[cont, right=0.3cm of aff_in, font=\scriptsize] (sinplabel) {pinned spins};
% --- Conv1 ---
\node[affine, below=0.5cm of aff_in] (conv1) {$\text{K}_1\ \circ A_{\text{in}}$};
\node[sign, below = 0.5cm of conv1] (sign1) {$\bm{s}_1$};
\node[affine, minimum width=1cm, right=1.0cm of sign1] (bias1) {$b$};

% --- Conv2 ---
\node[affine, below=0.5cm of sign1] (conv2) {$\delta \cdot \text{K}_2\circ A_\text{mid}$};
% --- Conv3 (skip) ---
\node[affine, left=1cm of sign1] (conv3) {$\delta \cdot \text{K}_3\circ A_{\text{in}}$};
% --- z2 field ---
%\node[cont, right=0.3cm of sum, font=\scriptsize] (z2label) {$\bm{z}_2$};
% --- sign(z2) ---
\node[sign, below=0.5cm of conv2] (sign2) {$\bm{s}_2$};
\node[op, below=0.5cm of sign2] (avg) {$\bm{a} = \sign\langle \bm{s}_2\rangle$};
% --- Output ---
\node[binary, below=1.0cm of avg] (output) {$\bm{y}^{(i)} \in \{{\pm}1\}^{C_\text{out}\times H'\times W'}$};
% ===================== EDGES =====================
% Input -> Affine
\draw[->] (input) -- (aff_in);
% Affine -> Conv1
\draw[->] (conv1) -- (aff_in);
\draw[->] (conv1) -- (sign1);
\draw[->] (bias1) -- (sign1);
% Conv1 -> branch
%\draw[-] (conv1) -- (branch);
% Branch -> sign(z1)
%\draw[->] (branch) -| (sign1);
% Branch -> tanh
%\draw[->] (branch) -| (tanh1);
% tanh -> Conv2
\draw[->] (conv2) -- (sign1);
% Conv2 -> sum
\draw[->] (conv2) -- (sign2);
% Skip: aff_in -> Conv3 -> sum
\draw[->] (conv3) |- (sign2);
\draw[->] (conv3) |- (aff_in);
% sign2 -> output
\draw[->] (sign2) -- (avg);
\draw[->] (avg) -- (output);
% ===================== ANNOTATIONS =====================

% Dashed box around internal continuous region
\begin{scope}[on background layer]
\node[draw=orange!100, dashed, rounded corners=8pt, fill=orange!2,
      inner xsep=12pt, inner ysep=10pt,
      fit=(aff_in)(conv1)(sign1)(conv2)(conv3)(bias1)(sign2)(avg)] (contbox) {};
\node[font=\scriptsize, text=orange!100, anchor=south east] at (contbox.north east)
  {thermodynamic sampler};
\end{scope}
% s1 annotation
%\node[label, anchor=north, yshift=-2pt] at (sign1.south) {Ising spin (internal)};
% s2 annotation
%\node[label, anchor=east, xshift=-4pt] at (sign2.west) {Ising spin (output)};
% Ising field annotations
%\node[label, anchor=west, xshift=2pt] at (z2label.east) {local field};
%\node[label, anchor=west, xshift=2pt] at (z1label.east) {local field};
\end{tikzpicture}
